Structural Pruning of Pre-trained Language Models via Neural Architecture Search

Pre-trained language models (PLM), for example BERT or RoBERTa, mark the state-of-the-art for natural language understanding task when fine-tuned on labeled data. However, their large size poses challenges in deploying them for inference in real-world applications, due to significant GPU memory requirements and high inference latency. This paper explores neural architecture search (NAS) for structural pruning to find sub-parts of the fine-tuned network that optimally trade-off efficiency, for example in terms of model size or latency, and generalization performance. We also show how we can utilize more recently developed two-stage weight-sharing NAS approaches in this setting to accelerate the search process. Unlike traditional pruning methods with fixed thresholds, we propose to adopt a multi-objective approach that identifies the Pareto optimal set of sub-networks, allowing for a more flexible and automated compression process.

==> tikz/hypervolume.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235

%Shape: Axis 2D [id:dp5325256653690155] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (125,177) -- (364,177)(145,16) -- (145,199) (357,172) -- (364,177) -- (357,182) (140,23) -- (145,16) -- (150,23) (176,172) -- (176,182)(207,172) -- (207,182)(238,172) -- (238,182)(269,172) -- (269,182)(300,172) -- (300,182)(331,172) -- (331,182)(140,146) -- (150,146)(140,115) -- (150,115)(140,84) -- (150,84)(140,53) -- (150,53) ;
\draw   ;
%Shape: Circle [id:dp08426496738236033] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.16,30.52) .. controls (326.11,29.85) and (328.24,30.88) .. (328.91,32.83) .. controls (329.59,34.78) and (328.56,36.91) .. (326.61,37.59) .. controls (324.65,38.26) and (322.52,37.23) .. (321.85,35.28) .. controls (321.17,33.33) and (322.2,31.2) .. (324.16,30.52) -- cycle ;
%Shape: Circle [id:dp700564303276771] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (184.66,72.52) .. controls (186.61,71.85) and (188.74,72.88) .. (189.41,74.83) .. controls (190.09,76.78) and (189.06,78.91) .. (187.11,79.59) .. controls (185.15,80.26) and (183.02,79.23) .. (182.35,77.28) .. controls (181.67,75.33) and (182.7,73.2) .. (184.66,72.52) -- cycle ;
%Shape: Circle [id:dp23015241535239284] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (204.66,92.52) .. controls (206.61,91.85) and (208.74,92.88) .. (209.41,94.83) .. controls (210.09,96.78) and (209.06,98.91) .. (207.11,99.59) .. controls (205.15,100.26) and (203.02,99.23) .. (202.35,97.28) .. controls (201.67,95.33) and (202.7,93.2) .. (204.66,92.52) -- cycle ;
%Shape: Circle [id:dp8960811233908427] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (268.16,109.02) .. controls (270.11,108.35) and (272.24,109.38) .. (272.91,111.33) .. controls (273.59,113.28) and (272.56,115.41) .. (270.61,116.09) .. controls (268.65,116.76) and (266.52,115.73) .. (265.85,113.78) .. controls (265.17,111.83) and (266.2,109.7) .. (268.16,109.02) -- cycle ;
%Shape: Circle [id:dp509124963922576] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (296.66,142.02) .. controls (298.61,141.35) and (300.74,142.38) .. (301.41,144.33) .. controls (302.09,146.28) and (301.06,148.41) .. (299.11,149.09) .. controls (297.15,149.76) and (295.02,148.73) .. (294.35,146.78) .. controls (293.67,144.83) and (294.7,142.7) .. (296.66,142.02) -- cycle ;
%Shape: Rectangle [id:dp6081676843857007] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.34 ] (185.88,34.05) -- (325.38,34.05) -- (325.38,76.05) -- (185.88,76.05) -- cycle ;
%Shape: Rectangle [id:dp1782980774197349] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.34 ] (205.88,34.05) -- (325.38,34.05) -- (325.38,96.05) -- (205.88,96.05) -- cycle ;
%Shape: Rectangle [id:dp39608717197468657] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.34 ] (268.16,34.05) -- (325.38,34.05) -- (325.38,109.02) -- (268.16,109.02) -- cycle ;
%Shape: Rectangle [id:dp7894662838348967] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.34 ] (297.88,34.05) -- (325.38,34.05) -- (325.38,145.55) -- (297.88,145.55) -- cycle ;

% Text Node
\draw (117,99) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-269.97]  {$objective\ f_{1}$};
% Text Node
\draw (250,203) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.7]  {$objective\ f_{0}$};
% Text Node
\draw (332,15) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r$};
% Text Node
\draw (165,69) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle y_{0}$};
% Text Node
\draw (185,88.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle y_{1}$};
% Text Node
\draw (249.33,108.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ] [align=left] {$\displaystyle y_{2}$};
% Text Node
\draw (276.33,138) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ] [align=left] {$\displaystyle y_{3}$};


\end{tikzpicture}


==> tikz/teaser.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,356); %set diagram left start at 0, and has height of 356

%Shape: Rectangle [id:dp5969612288814292] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (120,40) -- (270,40) -- (270,65.5) -- (120,65.5) -- cycle ;
%Shape: Rectangle [id:dp1985040343723793] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (120,0) -- (270,0) -- (270,25.5) -- (120,25.5) -- cycle ;
%Shape: Rectangle [id:dp3519822431275378] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (120,80) -- (270,80) -- (270,105.5) -- (120,105.5) -- cycle ;
%Shape: Rectangle [id:dp6968678673382608] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (120,120) -- (270,120) -- (270,145.5) -- (120,145.5) -- cycle ;
%Shape: Rectangle [id:dp4327608398853453] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (120,200) -- (270,200) -- (270,225.5) -- (120,225.5) -- cycle ;
%Shape: Rectangle [id:dp10566725363958684] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (120,160) -- (270,160) -- (270,185.5) -- (120,185.5) -- cycle ;
%Shape: Rectangle [id:dp8788501094508412] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (120,240) -- (270,240) -- (270,265.5) -- (120,265.5) -- cycle ;
%Shape: Rectangle [id:dp10780770116428184] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (120,280) -- (270,280) -- (270,305.5) -- (120,305.5) -- cycle ;
%Shape: Rectangle [id:dp04218687518383346] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (500,38) -- (650,38) -- (650,63.5) -- (500,63.5) -- cycle ;
%Shape: Rectangle [id:dp4051637753867142] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (499,-3) -- (649,-3) -- (649,22.5) -- (499,22.5) -- cycle ;
%Shape: Rectangle [id:dp39507965521995014] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (499,197) -- (649,197) -- (649,222.5) -- (499,222.5) -- cycle ;
%Shape: Rectangle [id:dp13209930708385909] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (499,237) -- (649,237) -- (649,262.5) -- (499,262.5) -- cycle ;
%Shape: Rectangle [id:dp6469043741338977] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (499,277) -- (649,277) -- (649,302.5) -- (499,302.5) -- cycle ;
%Shape: Rectangle [id:dp18217977992914192] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (609,277) -- (650,277) -- (650,302.5) -- (609,302.5) -- cycle ;
%Shape: Rectangle [id:dp9547796103351931] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (500,78) -- (650,78) -- (650,103.5) -- (500,103.5) -- cycle ;
%Shape: Rectangle [id:dp023334165472781998] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (500,118) -- (650,118) -- (650,143.5) -- (500,143.5) -- cycle ;
%Shape: Rectangle [id:dp18426378660141263] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (500,158) -- (650,158) -- (650,183.5) -- (500,183.5) -- cycle ;
%Shape: Rectangle [id:dp2380834684119021] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (562,-3) -- (649,-3) -- (649,22.5) -- (562,22.5) -- cycle ;
%Shape: Rectangle [id:dp4155092640993481] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (563,78) -- (650,78) -- (650,103.5) -- (563,103.5) -- cycle ;
%Shape: Rectangle [id:dp2972421551193586] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (563,158) -- (650,158) -- (650,183.5) -- (563,183.5) -- cycle ;
%Shape: Rectangle [id:dp719665246497301] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (562,237) -- (649,237) -- (649,262.5) -- (562,262.5) -- cycle ;
%Shape: Rectangle [id:dp010085662675391682] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (609,38) -- (650,38) -- (650,63.5) -- (609,63.5) -- cycle ;
%Shape: Rectangle [id:dp6400198248521445] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (609,118) -- (650,118) -- (650,143.5) -- (609,143.5) -- cycle ;
%Shape: Rectangle [id:dp4273263436161897] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (608,197) -- (649,197) -- (649,222.5) -- (608,222.5) -- cycle ;

% Plotting does not support converting to Tikz
%Shape: Rectangle [id:dp9998757183243281] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (357,163) -- (347,163) -- (347,173) -- (357,173) -- cycle ;
%Shape: Rectangle [id:dp02464604220966171] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (367,163) -- (357,163) -- (357,173) -- (367,173) -- cycle ;
%Shape: Rectangle [id:dp5854771734651532] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (377,163) -- (367,163) -- (367,173) -- (377,173) -- cycle ;
%Shape: Rectangle [id:dp5441589462990419] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (387,163) -- (377,163) -- (377,173) -- (387,173) -- cycle ;
%Shape: Rectangle [id:dp46419649525156714] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (397,163) -- (387,163) -- (387,173) -- (397,173) -- cycle ;
%Shape: Rectangle [id:dp8383908969613525] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (407,163) -- (397,163) -- (397,173) -- (407,173) -- cycle ;
%Shape: Rectangle [id:dp6406634307603872] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (417,163) -- (407,163) -- (407,173) -- (417,173) -- cycle ;
%Shape: Rectangle [id:dp3822074460151348] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (427,163) -- (417,163) -- (417,173) -- (427,173) -- cycle ;
%Shape: Rectangle [id:dp6047613495315152] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (437,163) -- (427,163) -- (427,173) -- (437,173) -- cycle ;
%Shape: Rectangle [id:dp6660534488877469] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (447,163) -- (437,163) -- (437,173) -- (447,173) -- cycle ;
%Shape: Rectangle [id:dp2938942927406798] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (357,173) -- (347,173) -- (347,183) -- (357,183) -- cycle ;
%Shape: Rectangle [id:dp2864393192600616] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (367,173) -- (357,173) -- (357,183) -- (367,183) -- cycle ;
%Shape: Rectangle [id:dp036684320859258435] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (377,173) -- (367,173) -- (367,183) -- (377,183) -- cycle ;
%Shape: Rectangle [id:dp7068424376693963] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (387,173) -- (377,173) -- (377,183) -- (387,183) -- cycle ;
%Shape: Rectangle [id:dp01155887230029129] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (397,173) -- (387,173) -- (387,183) -- (397,183) -- cycle ;
%Shape: Rectangle [id:dp17164293591994917] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (407,173) -- (397,173) -- (397,183) -- (407,183) -- cycle ;
%Shape: Rectangle [id:dp3181024282493006] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (417,173) -- (407,173) -- (407,183) -- (417,183) -- cycle ;
%Shape: Rectangle [id:dp46865116784238914] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (427,173) -- (417,173) -- (417,183) -- (427,183) -- cycle ;
%Shape: Rectangle [id:dp4422932642613081] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (437,173) -- (427,173) -- (427,183) -- (437,183) -- cycle ;
%Shape: Rectangle [id:dp9148207170925569] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (447,173) -- (437,173) -- (437,183) -- (447,183) -- cycle ;

%Shape: Rectangle [id:dp11232447450539906] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (357,183) -- (347,183) -- (347,193) -- (357,193) -- cycle ;
%Shape: Rectangle [id:dp7000023370263986] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (367,183) -- (357,183) -- (357,193) -- (367,193) -- cycle ;
%Shape: Rectangle [id:dp6265545736606314] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (377,183) -- (367,183) -- (367,193) -- (377,193) -- cycle ;
%Shape: Rectangle [id:dp26608832273188154] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (387,183) -- (377,183) -- (377,193) -- (387,193) -- cycle ;
%Shape: Rectangle [id:dp4562764071934703] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (397,183) -- (387,183) -- (387,193) -- (397,193) -- cycle ;
%Shape: Rectangle [id:dp8152137979990752] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (407,183) -- (397,183) -- (397,193) -- (407,193) -- cycle ;
%Shape: Rectangle [id:dp4568003280355065] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (417,183) -- (407,183) -- (407,193) -- (417,193) -- cycle ;
%Shape: Rectangle [id:dp751932568856875] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (427,183) -- (417,183) -- (417,193) -- (427,193) -- cycle ;
%Shape: Rectangle [id:dp9162401754560425] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (437,183) -- (427,183) -- (427,193) -- (437,193) -- cycle ;
%Shape: Rectangle [id:dp6035531571478931] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (447,183) -- (437,183) -- (437,193) -- (447,193) -- cycle ;

%Shape: Rectangle [id:dp7293588594329284] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (357,193) -- (347,193) -- (347,203) -- (357,203) -- cycle ;
%Shape: Rectangle [id:dp10238661975410479] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (367,193) -- (357,193) -- (357,203) -- (367,203) -- cycle ;
%Shape: Rectangle [id:dp9303470026468514] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (377,193) -- (367,193) -- (367,203) -- (377,203) -- cycle ;
%Shape: Rectangle [id:dp11403091639938878] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (387,193) -- (377,193) -- (377,203) -- (387,203) -- cycle ;
%Shape: Rectangle [id:dp10926602487526715] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (397,193) -- (387,193) -- (387,203) -- (397,203) -- cycle ;
%Shape: Rectangle [id:dp5955027204809126] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (407,193) -- (397,193) -- (397,203) -- (407,203) -- cycle ;
%Shape: Rectangle [id:dp6867004821298737] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (417,193) -- (407,193) -- (407,203) -- (417,203) -- cycle ;
%Shape: Rectangle [id:dp190110365187103] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (427,193) -- (417,193) -- (417,203) -- (427,203) -- cycle ;
%Shape: Rectangle [id:dp6678413364252953] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (437,193) -- (427,193) -- (427,203) -- (437,203) -- cycle ;
%Shape: Rectangle [id:dp6179437774513415] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (447,193) -- (437,193) -- (437,203) -- (447,203) -- cycle ;

%Shape: Rectangle [id:dp23798980910569523] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (357,203) -- (347,203) -- (347,213) -- (357,213) -- cycle ;
%Shape: Rectangle [id:dp06312799829619309] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (367,203) -- (357,203) -- (357,213) -- (367,213) -- cycle ;
%Shape: Rectangle [id:dp4991167727168625] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (377,203) -- (367,203) -- (367,213) -- (377,213) -- cycle ;
%Shape: Rectangle [id:dp4047413340556407] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (387,203) -- (377,203) -- (377,213) -- (387,213) -- cycle ;
%Shape: Rectangle [id:dp8843302831692738] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (397,203) -- (387,203) -- (387,213) -- (397,213) -- cycle ;
%Shape: Rectangle [id:dp8079600149945096] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (407,203) -- (397,203) -- (397,213) -- (407,213) -- cycle ;
%Shape: Rectangle [id:dp5728520461272346] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (417,203) -- (407,203) -- (407,213) -- (417,213) -- cycle ;
%Shape: Rectangle [id:dp6124374838174047] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (427,203) -- (417,203) -- (417,213) -- (427,213) -- cycle ;
%Shape: Rectangle [id:dp2798746379499686] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (437,203) -- (427,203) -- (427,213) -- (437,213) -- cycle ;
%Shape: Rectangle [id:dp6298321442255035] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (447,203) -- (437,203) -- (437,213) -- (447,213) -- cycle ;

%Shape: Rectangle [id:dp8155767888400357] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (357,213) -- (347,213) -- (347,223) -- (357,223) -- cycle ;
%Shape: Rectangle [id:dp2193002908453594] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (367,213) -- (357,213) -- (357,223) -- (367,223) -- cycle ;
%Shape: Rectangle [id:dp4269530195465542] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (377,213) -- (367,213) -- (367,223) -- (377,223) -- cycle ;
%Shape: Rectangle [id:dp3880148702477719] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (387,213) -- (377,213) -- (377,223) -- (387,223) -- cycle ;
%Shape: Rectangle [id:dp48722077431509214] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (397,213) -- (387,213) -- (387,223) -- (397,223) -- cycle ;
%Shape: Rectangle [id:dp4842584876808126] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (407,213) -- (397,213) -- (397,223) -- (407,223) -- cycle ;
%Shape: Rectangle [id:dp8391801459152133] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (417,213) -- (407,213) -- (407,223) -- (417,223) -- cycle ;
%Shape: Rectangle [id:dp9886393462149489] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (427,213) -- (417,213) -- (417,223) -- (427,223) -- cycle ;
%Shape: Rectangle [id:dp8695063443113497] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (437,213) -- (427,213) -- (427,223) -- (437,223) -- cycle ;
%Shape: Rectangle [id:dp1795442021090835] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (447,213) -- (437,213) -- (437,223) -- (447,223) -- cycle ;

%Shape: Rectangle [id:dp24242368550115712] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (357,223) -- (347,223) -- (347,233) -- (357,233) -- cycle ;
%Shape: Rectangle [id:dp5743489053117228] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (367,223) -- (357,223) -- (357,233) -- (367,233) -- cycle ;
%Shape: Rectangle [id:dp6059956785354248] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (377,223) -- (367,223) -- (367,233) -- (377,233) -- cycle ;
%Shape: Rectangle [id:dp7340724871342698] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (387,223) -- (377,223) -- (377,233) -- (387,233) -- cycle ;
%Shape: Rectangle [id:dp9448297880046023] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (397,223) -- (387,223) -- (387,233) -- (397,233) -- cycle ;
%Shape: Rectangle [id:dp9949604396566202] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (407,223) -- (397,223) -- (397,233) -- (407,233) -- cycle ;
%Shape: Rectangle [id:dp33700945474188704] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (417,223) -- (407,223) -- (407,233) -- (417,233) -- cycle ;
%Shape: Rectangle [id:dp3047361164035832] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (427,223) -- (417,223) -- (417,233) -- (427,233) -- cycle ;
%Shape: Rectangle [id:dp11401546466043788] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (437,223) -- (427,223) -- (427,233) -- (437,233) -- cycle ;
%Shape: Rectangle [id:dp9571445148201243] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (447,223) -- (437,223) -- (437,233) -- (447,233) -- cycle ;

%Shape: Rectangle [id:dp9592292690817065] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (357,233) -- (347,233) -- (347,243) -- (357,243) -- cycle ;
%Shape: Rectangle [id:dp43366201416303685] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (367,233) -- (357,233) -- (357,243) -- (367,243) -- cycle ;
%Shape: Rectangle [id:dp7694064473107137] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (377,233) -- (367,233) -- (367,243) -- (377,243) -- cycle ;
%Shape: Rectangle [id:dp19702774238248322] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (387,233) -- (377,233) -- (377,243) -- (387,243) -- cycle ;
%Shape: Rectangle [id:dp49679136058839346] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (397,233) -- (387,233) -- (387,243) -- (397,243) -- cycle ;
%Shape: Rectangle [id:dp799434695387416] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (407,233) -- (397,233) -- (397,243) -- (407,243) -- cycle ;
%Shape: Rectangle [id:dp28108214368710216] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (417,233) -- (407,233) -- (407,243) -- (417,243) -- cycle ;
%Shape: Rectangle [id:dp7592068720340772] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (427,233) -- (417,233) -- (417,243) -- (427,243) -- cycle ;
%Shape: Rectangle [id:dp6586177409267692] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (437,233) -- (427,233) -- (427,243) -- (437,243) -- cycle ;
%Shape: Rectangle [id:dp7304088737153395] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (447,233) -- (437,233) -- (437,243) -- (447,243) -- cycle ;

%Shape: Rectangle [id:dp05870558975517104] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (357,243) -- (347,243) -- (347,253) -- (357,253) -- cycle ;
%Shape: Rectangle [id:dp5439646608880496] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (367,243) -- (357,243) -- (357,253) -- (367,253) -- cycle ;
%Shape: Rectangle [id:dp4250788547630956] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (377,243) -- (367,243) -- (367,253) -- (377,253) -- cycle ;
%Shape: Rectangle [id:dp19871601477256673] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (387,243) -- (377,243) -- (377,253) -- (387,253) -- cycle ;
%Shape: Rectangle [id:dp17439884535764427] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (397,243) -- (387,243) -- (387,253) -- (397,253) -- cycle ;
%Shape: Rectangle [id:dp22391072484191588] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (407,243) -- (397,243) -- (397,253) -- (407,253) -- cycle ;
%Shape: Rectangle [id:dp6217066793197638] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (417,243) -- (407,243) -- (407,253) -- (417,253) -- cycle ;
%Shape: Rectangle [id:dp5967833225179269] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (427,243) -- (417,243) -- (417,253) -- (427,253) -- cycle ;
%Shape: Rectangle [id:dp6002807238298143] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (437,243) -- (427,243) -- (427,253) -- (437,253) -- cycle ;
%Shape: Rectangle [id:dp35418996133580305] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (447,243) -- (437,243) -- (437,253) -- (447,253) -- cycle ;

%Shape: Rectangle [id:dp0436715479203833] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (357,253) -- (347,253) -- (347,263) -- (357,263) -- cycle ;
%Shape: Rectangle [id:dp9033737646172075] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (367,253) -- (357,253) -- (357,263) -- (367,263) -- cycle ;
%Shape: Rectangle [id:dp3518169597149816] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (377,253) -- (367,253) -- (367,263) -- (377,263) -- cycle ;
%Shape: Rectangle [id:dp8485002589625444] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (387,253) -- (377,253) -- (377,263) -- (387,263) -- cycle ;
%Shape: Rectangle [id:dp304890482733984] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (397,253) -- (387,253) -- (387,263) -- (397,263) -- cycle ;
%Shape: Rectangle [id:dp8994170676865566] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (407,253) -- (397,253) -- (397,263) -- (407,263) -- cycle ;
%Shape: Rectangle [id:dp38981969516887605] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (417,253) -- (407,253) -- (407,263) -- (417,263) -- cycle ;
%Shape: Rectangle [id:dp5668259350259238] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (427,253) -- (417,253) -- (417,263) -- (427,263) -- cycle ;
%Shape: Rectangle [id:dp727218039283589] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (437,253) -- (427,253) -- (427,263) -- (437,263) -- cycle ;
%Shape: Rectangle [id:dp5855019033302965] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (447,253) -- (437,253) -- (437,263) -- (447,263) -- cycle ;

%Shape: Rectangle [id:dp8349499269832863] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427,163) -- (417,163) -- (417,173) -- (427,173) -- cycle ;
%Shape: Rectangle [id:dp30599322600932277] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437,163) -- (427,163) -- (427,173) -- (437,173) -- cycle ;
%Shape: Rectangle [id:dp804424676857019] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (447,163) -- (437,163) -- (437,173) -- (447,173) -- cycle ;
%Shape: Rectangle [id:dp4088928021943734] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427,173) -- (417,173) -- (417,183) -- (427,183) -- cycle ;
%Shape: Rectangle [id:dp3991628996407597] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437,173) -- (427,173) -- (427,183) -- (437,183) -- cycle ;
%Shape: Rectangle [id:dp5528995521702358] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (447,173) -- (437,173) -- (437,183) -- (447,183) -- cycle ;
%Shape: Rectangle [id:dp003022719959632769] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427,183) -- (417,183) -- (417,193) -- (427,193) -- cycle ;
%Shape: Rectangle [id:dp8459519253432544] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437,183) -- (427,183) -- (427,193) -- (437,193) -- cycle ;
%Shape: Rectangle [id:dp4243051581061511] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (447,183) -- (437,183) -- (437,193) -- (447,193) -- cycle ;
%Shape: Rectangle [id:dp17296155933371693] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427,193) -- (417,193) -- (417,203) -- (427,203) -- cycle ;
%Shape: Rectangle [id:dp3826981261808039] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437,193) -- (427,193) -- (427,203) -- (437,203) -- cycle ;
%Shape: Rectangle [id:dp4983048931709224] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (447,193) -- (437,193) -- (437,203) -- (447,203) -- cycle ;
%Shape: Rectangle [id:dp5546165868855052] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427,203) -- (417,203) -- (417,213) -- (427,213) -- cycle ;
%Shape: Rectangle [id:dp5159597222017771] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437,203) -- (427,203) -- (427,213) -- (437,213) -- cycle ;
%Shape: Rectangle [id:dp7318905437321647] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (447,203) -- (437,203) -- (437,213) -- (447,213) -- cycle ;

%Shape: Rectangle [id:dp32334995923258003] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427,213) -- (417,213) -- (417,223) -- (427,223) -- cycle ;
%Shape: Rectangle [id:dp7258754444437336] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437,213) -- (427,213) -- (427,223) -- (437,223) -- cycle ;
%Shape: Rectangle [id:dp34316875215154796] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (447,213) -- (437,213) -- (437,223) -- (447,223) -- cycle ;
%Shape: Rectangle [id:dp04850036441198469] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427,223) -- (417,223) -- (417,233) -- (427,233) -- cycle ;
%Shape: Rectangle [id:dp8486830032532154] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437,223) -- (427,223) -- (427,233) -- (437,233) -- cycle ;
%Shape: Rectangle [id:dp2599927998257521] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (447,223) -- (437,223) -- (437,233) -- (447,233) -- cycle ;
%Shape: Rectangle [id:dp3846296734014705] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427,233) -- (417,233) -- (417,243) -- (427,243) -- cycle ;
%Shape: Rectangle [id:dp9450258700463645] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437,233) -- (427,233) -- (427,243) -- (437,243) -- cycle ;
%Shape: Rectangle [id:dp12118570116984939] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (447,233) -- (437,233) -- (437,243) -- (447,243) -- cycle ;
%Shape: Rectangle [id:dp8592990539195652] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427,243) -- (417,243) -- (417,253) -- (427,253) -- cycle ;
%Shape: Rectangle [id:dp1510070017949563] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437,243) -- (427,243) -- (427,253) -- (437,253) -- cycle ;
%Shape: Rectangle [id:dp5838385298434238] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (447,243) -- (437,243) -- (437,253) -- (447,253) -- cycle ;
%Shape: Rectangle [id:dp9901992582853275] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427,253) -- (417,253) -- (417,263) -- (427,263) -- cycle ;
%Shape: Rectangle [id:dp8473152286015622] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437,253) -- (427,253) -- (427,263) -- (437,263) -- cycle ;
%Shape: Rectangle [id:dp7513748456017768] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (447,253) -- (437,253) -- (437,263) -- (447,263) -- cycle ;



%Shape: Rectangle [id:dp06624822890816318] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (357,25) -- (347,25) -- (347,35) -- (357,35) -- cycle ;
%Shape: Rectangle [id:dp8439876460341093] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (367,25) -- (357,25) -- (357,35) -- (367,35) -- cycle ;
%Shape: Rectangle [id:dp16291551372555502] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (377,25) -- (367,25) -- (367,35) -- (377,35) -- cycle ;
%Shape: Rectangle [id:dp7937010654321652] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (387,25) -- (377,25) -- (377,35) -- (387,35) -- cycle ;
%Shape: Rectangle [id:dp7094009850023141] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (397,25) -- (387,25) -- (387,35) -- (397,35) -- cycle ;
%Shape: Rectangle [id:dp7695402277415495] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (407,25) -- (397,25) -- (397,35) -- (407,35) -- cycle ;
%Shape: Rectangle [id:dp3333741075681975] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (417,25) -- (407,25) -- (407,35) -- (417,35) -- cycle ;
%Shape: Rectangle [id:dp26055514642248656] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (427,25) -- (417,25) -- (417,35) -- (427,35) -- cycle ;
%Shape: Rectangle [id:dp19450984173600394] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (437,25) -- (427,25) -- (427,35) -- (437,35) -- cycle ;
%Shape: Rectangle [id:dp9499110230595194] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (447,25) -- (437,25) -- (437,35) -- (447,35) -- cycle ;
%Shape: Rectangle [id:dp7330544083671104] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (357,35) -- (347,35) -- (347,45) -- (357,45) -- cycle ;
%Shape: Rectangle [id:dp5658537908269474] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (367,35) -- (357,35) -- (357,45) -- (367,45) -- cycle ;
%Shape: Rectangle [id:dp9157950209123953] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (377,35) -- (367,35) -- (367,45) -- (377,45) -- cycle ;
%Shape: Rectangle [id:dp7321569526857945] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (387,35) -- (377,35) -- (377,45) -- (387,45) -- cycle ;
%Shape: Rectangle [id:dp8790888634760667] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (397,35) -- (387,35) -- (387,45) -- (397,45) -- cycle ;
%Shape: Rectangle [id:dp7455316013484878] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (407,35) -- (397,35) -- (397,45) -- (407,45) -- cycle ;
%Shape: Rectangle [id:dp5447502090491925] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (417,35) -- (407,35) -- (407,45) -- (417,45) -- cycle ;
%Shape: Rectangle [id:dp4033534972479895] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (427,35) -- (417,35) -- (417,45) -- (427,45) -- cycle ;
%Shape: Rectangle [id:dp8828338180596298] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (437,35) -- (427,35) -- (427,45) -- (437,45) -- cycle ;
%Shape: Rectangle [id:dp8622280127833659] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (447,35) -- (437,35) -- (437,45) -- (447,45) -- cycle ;

%Shape: Rectangle [id:dp03747220562647913] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (357,45) -- (347,45) -- (347,55) -- (357,55) -- cycle ;
%Shape: Rectangle [id:dp6967657293636924] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (367,45) -- (357,45) -- (357,55) -- (367,55) -- cycle ;
%Shape: Rectangle [id:dp5595382047481579] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (377,45) -- (367,45) -- (367,55) -- (377,55) -- cycle ;
%Shape: Rectangle [id:dp1763267147560562] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (387,45) -- (377,45) -- (377,55) -- (387,55) -- cycle ;
%Shape: Rectangle [id:dp8933224284274208] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (397,45) -- (387,45) -- (387,55) -- (397,55) -- cycle ;
%Shape: Rectangle [id:dp5380373364951707] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (407,45) -- (397,45) -- (397,55) -- (407,55) -- cycle ;
%Shape: Rectangle [id:dp8456917022619855] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (417,45) -- (407,45) -- (407,55) -- (417,55) -- cycle ;
%Shape: Rectangle [id:dp24113451225802773] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (427,45) -- (417,45) -- (417,55) -- (427,55) -- cycle ;
%Shape: Rectangle [id:dp2257756668830896] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (437,45) -- (427,45) -- (427,55) -- (437,55) -- cycle ;
%Shape: Rectangle [id:dp6257208282870468] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (447,45) -- (437,45) -- (437,55) -- (447,55) -- cycle ;

%Shape: Rectangle [id:dp6933950344547309] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (357,55) -- (347,55) -- (347,65) -- (357,65) -- cycle ;
%Shape: Rectangle [id:dp6703453641912197] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (367,55) -- (357,55) -- (357,65) -- (367,65) -- cycle ;
%Shape: Rectangle [id:dp09634876150931604] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (377,55) -- (367,55) -- (367,65) -- (377,65) -- cycle ;
%Shape: Rectangle [id:dp9408648093639449] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (387,55) -- (377,55) -- (377,65) -- (387,65) -- cycle ;
%Shape: Rectangle [id:dp8555456149043125] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (397,55) -- (387,55) -- (387,65) -- (397,65) -- cycle ;
%Shape: Rectangle [id:dp8475827909655164] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (407,55) -- (397,55) -- (397,65) -- (407,65) -- cycle ;
%Shape: Rectangle [id:dp16097523258160018] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (417,55) -- (407,55) -- (407,65) -- (417,65) -- cycle ;
%Shape: Rectangle [id:dp1026001490375833] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (427,55) -- (417,55) -- (417,65) -- (427,65) -- cycle ;
%Shape: Rectangle [id:dp5598558216462329] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (437,55) -- (427,55) -- (427,65) -- (437,65) -- cycle ;
%Shape: Rectangle [id:dp8992023616064624] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (447,55) -- (437,55) -- (437,65) -- (447,65) -- cycle ;

%Shape: Rectangle [id:dp4621067178219712] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (357,65) -- (347,65) -- (347,75) -- (357,75) -- cycle ;
%Shape: Rectangle [id:dp08980350590930819] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (367,65) -- (357,65) -- (357,75) -- (367,75) -- cycle ;
%Shape: Rectangle [id:dp7009348423231776] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (377,65) -- (367,65) -- (367,75) -- (377,75) -- cycle ;
%Shape: Rectangle [id:dp6451678751263022] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (387,65) -- (377,65) -- (377,75) -- (387,75) -- cycle ;
%Shape: Rectangle [id:dp3169625612939635] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (397,65) -- (387,65) -- (387,75) -- (397,75) -- cycle ;
%Shape: Rectangle [id:dp5114565790941878] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (407,65) -- (397,65) -- (397,75) -- (407,75) -- cycle ;
%Shape: Rectangle [id:dp5099277177485139] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (417,65) -- (407,65) -- (407,75) -- (417,75) -- cycle ;
%Shape: Rectangle [id:dp2553899389435048] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (427,65) -- (417,65) -- (417,75) -- (427,75) -- cycle ;
%Shape: Rectangle [id:dp5451964561473787] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (437,65) -- (427,65) -- (427,75) -- (437,75) -- cycle ;
%Shape: Rectangle [id:dp11642103585099728] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (447,65) -- (437,65) -- (437,75) -- (447,75) -- cycle ;

%Shape: Rectangle [id:dp4956972383907551] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (357,75) -- (347,75) -- (347,85) -- (357,85) -- cycle ;
%Shape: Rectangle [id:dp505459494015787] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (367,75) -- (357,75) -- (357,85) -- (367,85) -- cycle ;
%Shape: Rectangle [id:dp17511626677086045] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (377,75) -- (367,75) -- (367,85) -- (377,85) -- cycle ;
%Shape: Rectangle [id:dp23569418498452432] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (387,75) -- (377,75) -- (377,85) -- (387,85) -- cycle ;
%Shape: Rectangle [id:dp7835601005434033] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (397,75) -- (387,75) -- (387,85) -- (397,85) -- cycle ;
%Shape: Rectangle [id:dp4269535403911102] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (407,75) -- (397,75) -- (397,85) -- (407,85) -- cycle ;
%Shape: Rectangle [id:dp11874070227888878] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (417,75) -- (407,75) -- (407,85) -- (417,85) -- cycle ;
%Shape: Rectangle [id:dp5245991958994425] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (427,75) -- (417,75) -- (417,85) -- (427,85) -- cycle ;
%Shape: Rectangle [id:dp6184978348214899] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (437,75) -- (427,75) -- (427,85) -- (437,85) -- cycle ;
%Shape: Rectangle [id:dp05596258961872691] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (447,75) -- (437,75) -- (437,85) -- (447,85) -- cycle ;

%Shape: Rectangle [id:dp4338391596158665] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (357,85) -- (347,85) -- (347,95) -- (357,95) -- cycle ;
%Shape: Rectangle [id:dp9391621557788122] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (367,85) -- (357,85) -- (357,95) -- (367,95) -- cycle ;
%Shape: Rectangle [id:dp6060012302312309] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (377,85) -- (367,85) -- (367,95) -- (377,95) -- cycle ;
%Shape: Rectangle [id:dp026701766218797496] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (387,85) -- (377,85) -- (377,95) -- (387,95) -- cycle ;
%Shape: Rectangle [id:dp6561021626332465] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (397,85) -- (387,85) -- (387,95) -- (397,95) -- cycle ;
%Shape: Rectangle [id:dp7842704662517627] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (407,85) -- (397,85) -- (397,95) -- (407,95) -- cycle ;
%Shape: Rectangle [id:dp26626332462575897] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (417,85) -- (407,85) -- (407,95) -- (417,95) -- cycle ;
%Shape: Rectangle [id:dp9309370854086212] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (427,85) -- (417,85) -- (417,95) -- (427,95) -- cycle ;
%Shape: Rectangle [id:dp135755847284332] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (437,85) -- (427,85) -- (427,95) -- (437,95) -- cycle ;
%Shape: Rectangle [id:dp35077363666480565] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (447,85) -- (437,85) -- (437,95) -- (447,95) -- cycle ;

%Shape: Rectangle [id:dp23238771852958273] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (357,95) -- (347,95) -- (347,105) -- (357,105) -- cycle ;
%Shape: Rectangle [id:dp8623807242071061] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (367,95) -- (357,95) -- (357,105) -- (367,105) -- cycle ;
%Shape: Rectangle [id:dp8465823096118698] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (377,95) -- (367,95) -- (367,105) -- (377,105) -- cycle ;
%Shape: Rectangle [id:dp8340021929635831] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (387,95) -- (377,95) -- (377,105) -- (387,105) -- cycle ;
%Shape: Rectangle [id:dp38326053658802595] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (397,95) -- (387,95) -- (387,105) -- (397,105) -- cycle ;
%Shape: Rectangle [id:dp08417423234264276] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (407,95) -- (397,95) -- (397,105) -- (407,105) -- cycle ;
%Shape: Rectangle [id:dp6809996847128087] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (417,95) -- (407,95) -- (407,105) -- (417,105) -- cycle ;
%Shape: Rectangle [id:dp23725922039308733] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (427,95) -- (417,95) -- (417,105) -- (427,105) -- cycle ;
%Shape: Rectangle [id:dp4699976873767562] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (437,95) -- (427,95) -- (427,105) -- (437,105) -- cycle ;
%Shape: Rectangle [id:dp8299603387997121] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (447,95) -- (437,95) -- (437,105) -- (447,105) -- cycle ;

%Shape: Rectangle [id:dp8318207559704441] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (357,105) -- (347,105) -- (347,115) -- (357,115) -- cycle ;
%Shape: Rectangle [id:dp5786623874536362] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (367,105) -- (357,105) -- (357,115) -- (367,115) -- cycle ;
%Shape: Rectangle [id:dp550007453212728] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (377,105) -- (367,105) -- (367,115) -- (377,115) -- cycle ;
%Shape: Rectangle [id:dp011116986580511856] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (387,105) -- (377,105) -- (377,115) -- (387,115) -- cycle ;
%Shape: Rectangle [id:dp567823468622288] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (397,105) -- (387,105) -- (387,115) -- (397,115) -- cycle ;
%Shape: Rectangle [id:dp41390456667606446] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (407,105) -- (397,105) -- (397,115) -- (407,115) -- cycle ;
%Shape: Rectangle [id:dp34669291702079585] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (417,105) -- (407,105) -- (407,115) -- (417,115) -- cycle ;
%Shape: Rectangle [id:dp12264920828070724] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (427,105) -- (417,105) -- (417,115) -- (427,115) -- cycle ;
%Shape: Rectangle [id:dp7897636467767186] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (437,105) -- (427,105) -- (427,115) -- (437,115) -- cycle ;
%Shape: Rectangle [id:dp047989083918181796] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (447,105) -- (437,105) -- (437,115) -- (447,115) -- cycle ;

%Shape: Rectangle [id:dp7678261344138662] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (357,115) -- (347,115) -- (347,125) -- (357,125) -- cycle ;
%Shape: Rectangle [id:dp6493562511926297] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (367,115) -- (357,115) -- (357,125) -- (367,125) -- cycle ;
%Shape: Rectangle [id:dp40583425975999143] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (377,115) -- (367,115) -- (367,125) -- (377,125) -- cycle ;
%Shape: Rectangle [id:dp46225615359609507] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (387,115) -- (377,115) -- (377,125) -- (387,125) -- cycle ;
%Shape: Rectangle [id:dp6120493456651793] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (397,115) -- (387,115) -- (387,125) -- (397,125) -- cycle ;
%Shape: Rectangle [id:dp557297587636747] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (407,115) -- (397,115) -- (397,125) -- (407,125) -- cycle ;
%Shape: Rectangle [id:dp02358886639571045] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (417,115) -- (407,115) -- (407,125) -- (417,125) -- cycle ;
%Shape: Rectangle [id:dp5140334961888452] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (427,115) -- (417,115) -- (417,125) -- (427,125) -- cycle ;
%Shape: Rectangle [id:dp686286416866523] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (437,115) -- (427,115) -- (427,125) -- (437,125) -- cycle ;
%Shape: Rectangle [id:dp6776847333342361] 
\draw  [fill={rgb, 255:red, 120; green, 164; blue, 216 }  ,fill opacity=1 ] (447,115) -- (437,115) -- (437,125) -- (447,125) -- cycle ;

%Shape: Rectangle [id:dp23059976766764667] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (397,25) -- (387,25) -- (387,35) -- (397,35) -- cycle ;
%Shape: Rectangle [id:dp9475335957661445] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (407,25) -- (397,25) -- (397,35) -- (407,35) -- cycle ;
%Shape: Rectangle [id:dp7737296628237831] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (417,25) -- (407,25) -- (407,35) -- (417,35) -- cycle ;
%Shape: Rectangle [id:dp420552874032884] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427,25) -- (417,25) -- (417,35) -- (427,35) -- cycle ;
%Shape: Rectangle [id:dp0033472202146034302] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (447,25) -- (437,25) -- (437,35) -- (447,35) -- cycle ;
%Shape: Rectangle [id:dp37598382409475595] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437,25) -- (427,25) -- (427,35) -- (437,35) -- cycle ;

%Shape: Rectangle [id:dp2925621861374933] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (397,35) -- (387,35) -- (387,45) -- (397,45) -- cycle ;
%Shape: Rectangle [id:dp4270624735565798] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (407,35) -- (397,35) -- (397,45) -- (407,45) -- cycle ;
%Shape: Rectangle [id:dp6352215272969366] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (417,35) -- (407,35) -- (407,45) -- (417,45) -- cycle ;
%Shape: Rectangle [id:dp5158856831055343] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427,35) -- (417,35) -- (417,45) -- (427,45) -- cycle ;
%Shape: Rectangle [id:dp5207213729430612] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (447,35) -- (437,35) -- (437,45) -- (447,45) -- cycle ;
%Shape: Rectangle [id:dp2525406157953811] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437,35) -- (427,35) -- (427,45) -- (437,45) -- cycle ;

%Shape: Rectangle [id:dp11715931756277098] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (397,45) -- (387,45) -- (387,55) -- (397,55) -- cycle ;
%Shape: Rectangle [id:dp26713249938177996] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (407,45) -- (397,45) -- (397,55) -- (407,55) -- cycle ;
%Shape: Rectangle [id:dp5530343515336709] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (417,45) -- (407,45) -- (407,55) -- (417,55) -- cycle ;
%Shape: Rectangle [id:dp593474554265311] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427,45) -- (417,45) -- (417,55) -- (427,55) -- cycle ;
%Shape: Rectangle [id:dp9513255673947019] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (447,45) -- (437,45) -- (437,55) -- (447,55) -- cycle ;
%Shape: Rectangle [id:dp6766373099320845] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437,45) -- (427,45) -- (427,55) -- (437,55) -- cycle ;

%Shape: Rectangle [id:dp46821843584798395] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (397,55) -- (387,55) -- (387,65) -- (397,65) -- cycle ;
%Shape: Rectangle [id:dp1346175523044011] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (407,55) -- (397,55) -- (397,65) -- (407,65) -- cycle ;
%Shape: Rectangle [id:dp4701967337262757] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (417,55) -- (407,55) -- (407,65) -- (417,65) -- cycle ;
%Shape: Rectangle [id:dp4572561926284904] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427,55) -- (417,55) -- (417,65) -- (427,65) -- cycle ;
%Shape: Rectangle [id:dp8145512947697867] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (447,55) -- (437,55) -- (437,65) -- (447,65) -- cycle ;
%Shape: Rectangle [id:dp286924758607909] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437,55) -- (427,55) -- (427,65) -- (437,65) -- cycle ;

%Shape: Rectangle [id:dp29769521308796054] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (397,65) -- (387,65) -- (387,75) -- (397,75) -- cycle ;
%Shape: Rectangle [id:dp5087288450338762] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (407,65) -- (397,65) -- (397,75) -- (407,75) -- cycle ;
%Shape: Rectangle [id:dp7755564676226789] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (417,65) -- (407,65) -- (407,75) -- (417,75) -- cycle ;
%Shape: Rectangle [id:dp3791887210764203] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427,65) -- (417,65) -- (417,75) -- (427,75) -- cycle ;
%Shape: Rectangle [id:dp6664227131373087] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (447,65) -- (437,65) -- (437,75) -- (447,75) -- cycle ;
%Shape: Rectangle [id:dp825461430674883] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437,65) -- (427,65) -- (427,75) -- (437,75) -- cycle ;

%Shape: Rectangle [id:dp3189302418494194] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (397,75) -- (387,75) -- (387,85) -- (397,85) -- cycle ;
%Shape: Rectangle [id:dp4347183079002941] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (407,75) -- (397,75) -- (397,85) -- (407,85) -- cycle ;
%Shape: Rectangle [id:dp3367011798678661] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (417,75) -- (407,75) -- (407,85) -- (417,85) -- cycle ;
%Shape: Rectangle [id:dp42422666883584303] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427,75) -- (417,75) -- (417,85) -- (427,85) -- cycle ;
%Shape: Rectangle [id:dp8098217762194599] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (447,75) -- (437,75) -- (437,85) -- (447,85) -- cycle ;
%Shape: Rectangle [id:dp6105630000221444] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437,75) -- (427,75) -- (427,85) -- (437,85) -- cycle ;

%Shape: Rectangle [id:dp06389845772698688] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (397,75) -- (387,75) -- (387,85) -- (397,85) -- cycle ;
%Shape: Rectangle [id:dp8062301441314433] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (407,75) -- (397,75) -- (397,85) -- (407,85) -- cycle ;
%Shape: Rectangle [id:dp6284046106937419] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (417,75) -- (407,75) -- (407,85) -- (417,85) -- cycle ;
%Shape: Rectangle [id:dp45510524155938104] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427,75) -- (417,75) -- (417,85) -- (427,85) -- cycle ;
%Shape: Rectangle [id:dp012255472140111023] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (447,75) -- (437,75) -- (437,85) -- (447,85) -- cycle ;
%Shape: Rectangle [id:dp09042584577385027] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437,75) -- (427,75) -- (427,85) -- (437,85) -- cycle ;

%Shape: Rectangle [id:dp13240228848927982] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (397,85) -- (387,85) -- (387,95) -- (397,95) -- cycle ;
%Shape: Rectangle [id:dp8960800209414402] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (407,85) -- (397,85) -- (397,95) -- (407,95) -- cycle ;
%Shape: Rectangle [id:dp6177681129352853] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (417,85) -- (407,85) -- (407,95) -- (417,95) -- cycle ;
%Shape: Rectangle [id:dp7506683112489143] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427,85) -- (417,85) -- (417,95) -- (427,95) -- cycle ;
%Shape: Rectangle [id:dp6010413570661636] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (447,85) -- (437,85) -- (437,95) -- (447,95) -- cycle ;
%Shape: Rectangle [id:dp42871109347338654] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437,85) -- (427,85) -- (427,95) -- (437,95) -- cycle ;

%Shape: Rectangle [id:dp35187037539759025] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (397,95) -- (387,95) -- (387,105) -- (397,105) -- cycle ;
%Shape: Rectangle [id:dp1133224252997228] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (407,95) -- (397,95) -- (397,105) -- (407,105) -- cycle ;
%Shape: Rectangle [id:dp3657665386071337] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (417,95) -- (407,95) -- (407,105) -- (417,105) -- cycle ;
%Shape: Rectangle [id:dp5916406249813053] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427,95) -- (417,95) -- (417,105) -- (427,105) -- cycle ;
%Shape: Rectangle [id:dp4273323755978444] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (447,95) -- (437,95) -- (437,105) -- (447,105) -- cycle ;
%Shape: Rectangle [id:dp5488022918302613] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437,95) -- (427,95) -- (427,105) -- (437,105) -- cycle ;

%Shape: Rectangle [id:dp17336212209270008] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (397,105) -- (387,105) -- (387,115) -- (397,115) -- cycle ;
%Shape: Rectangle [id:dp6860442134568006] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (407,105) -- (397,105) -- (397,115) -- (407,115) -- cycle ;
%Shape: Rectangle [id:dp8866237458865065] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (417,105) -- (407,105) -- (407,115) -- (417,115) -- cycle ;
%Shape: Rectangle [id:dp23902594322019388] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427,105) -- (417,105) -- (417,115) -- (427,115) -- cycle ;
%Shape: Rectangle [id:dp7746745317772952] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (447,105) -- (437,105) -- (437,115) -- (447,115) -- cycle ;
%Shape: Rectangle [id:dp5238808557025592] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437,105) -- (427,105) -- (427,115) -- (437,115) -- cycle ;

%Shape: Rectangle [id:dp12541939884696296] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (397,115) -- (387,115) -- (387,125) -- (397,125) -- cycle ;
%Shape: Rectangle [id:dp02447345660396172] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (407,115) -- (397,115) -- (397,125) -- (407,125) -- cycle ;
%Shape: Rectangle [id:dp6962212968883169] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (417,115) -- (407,115) -- (407,125) -- (417,125) -- cycle ;
%Shape: Rectangle [id:dp43760366031172804] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427,115) -- (417,115) -- (417,125) -- (427,125) -- cycle ;
%Shape: Rectangle [id:dp31559188406382777] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (447,115) -- (437,115) -- (437,125) -- (447,125) -- cycle ;
%Shape: Rectangle [id:dp44004628463788964] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437,115) -- (427,115) -- (427,125) -- (437,125) -- cycle ;



% Text Node
\draw (12,8) node [anchor=north west][inner sep=0.75pt]   [align=left] {FFN Layer};
% Text Node
\draw (12,43) node [anchor=north west][inner sep=0.75pt]   [align=left] {MHA Layer};
% Text Node
\draw (12,84) node [anchor=north west][inner sep=0.75pt]   [align=left] {FFN Layer};
% Text Node
\draw (12,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {MHA Layer};
% Text Node
\draw (12,163) node [anchor=north west][inner sep=0.75pt]   [align=left] {FFN Layer};
% Text Node
\draw (12,203) node [anchor=north west][inner sep=0.75pt]   [align=left] {MHA Layer};
% Text Node
\draw (12,243) node [anchor=north west][inner sep=0.75pt]   [align=left] {FFN Layer};
% Text Node
\draw (12,283) node [anchor=north west][inner sep=0.75pt]   [align=left] {MHA Layer};
% Text Node
\draw (363,0) node [anchor=north west][inner sep=0.75pt]   [align=left] {FFN Mask};
% Text Node
\draw (360,277) node [anchor=north west][inner sep=0.75pt]   [align=left] {MHA Mask};
% Text Node
\draw (307,68.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large x}};
% Text Node
\draw (302,195.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large x}};
% Text Node
\draw (120,321) node [anchor=north west][inner sep=0.75pt]   [align=left] {Pre-Trained Network};
% Text Node
\draw (527,318) node [anchor=north west][inner sep=0.75pt]   [align=left] {Sub-Network};


\end{tikzpicture}

